Simple in-place yet comparison-optimal Mergesort

Mergesort is one of the few efficient sorting algorithms and, despite being the oldest one, often still the method of choice today. In contrast to some alternative algorithms, it always runs efficiently using O(n log n) element comparisons and usually works in a stable manner. Its only practical disadvantage is the need for a second array, and thus twice the amount of memory. This can be an impeding factor, especially when handling large amounts of data, where it is often either impractical or even impossible to fall back to slower or unstable sorting alternatives. Therefore, many attempts have been made to fix this problem by adapting Mergesort to work in place. While it is known that such algorithms exist, the previously published solutions are mostly not efficient, become unstable, and/or are very complex. This renders them practically useless for real-world applications. In this paper, we propose a novel in-place Mergesort algorithm that is stable by design. Albeit its running time of O(n log^2 n) is not quite optimal, it still works efficiently, both in theory using the optimal number of O(n log n) comparisons and in practice with low constants, while being easily comprehensible. The baseline for this new algorithm includes just two prerequisites: 1) an optimal array rotation; and 2) the co-ranking idea, published in 2014 and originally intended to parallelize Mergesort. Although it would certainly be possible to parallelize the presented algorithm, this paper focuses on the sequential aspect of this efficient, stable and in-place Mergesort algorithm. Additionally, we implemented our algorithm and present performance results measured on one of the largest shared memory systems currently available.

==> graphics_coranking.tex <==
\begin{tikzpicture}[scale=1.0]
   \colorlet{colbars}{blue!50!white}	
   \colorlet{colbarsoff}{gray!50}
   \colorlet{colcloud}{yellow!20!white}
   \colorlet{colranks}{red!80!black}
   \colorlet{colsmall}{blue!50!white}
   \colorlet{collarge}{green!50!white}
   \colorlet{colsmallC}{colsmall!30!white}
   \colorlet{collargeC}{collarge!30!white}

   \node[font=\footnotesize,color=black,anchor=west] at (0.1cm,0.5cm) {$A$};
   \foreach \x/\val in {
	1/0.05,2/0.10,3/0.15,4/0.15,5/0.20,6/0.30,7/0.40,8/0.40,9/0.40,
	10/0.50,11/0.60,12/0.60}
   {
      \draw[colsmall!50!black,fill=colsmall] (0.45cm + \x cm*0.25,0.0cm) --
		(0.7cm + \x cm*0.25,0.0cm) -- (0.7cm + \x cm*0.25,\val cm) --
		(0.45cm + \x cm*0.25,\val cm) -- (0.45cm + \x cm*0.25,0.0cm);
   }
   \foreach \x/\val in {13/0.65,14/0.70,15/0.75,16/0.80,17/0.95,18/0.95}
   {
      \draw[collarge!50!black,fill=collarge] (0.45cm + \x cm*0.25,0.0cm) --
		(0.7cm + \x cm*0.25,0.0cm) -- (0.7cm + \x cm*0.25,\val cm) --
		(0.45cm + \x cm*0.25,\val cm) -- (0.45cm + \x cm*0.25,0.0cm);
   }
   \draw[black,fill=none] (0.7cm,0.0cm) -- (5.2cm,0.0cm) -- (5.2cm,1.0cm) --
			   (0.7cm,1.0cm) -- (0.7cm,0.0cm);
   \draw[black] (0.7cm,1.2cm) -- (0.7cm,1.0cm);
   \node[font=\footnotesize,color=black,anchor=south] at (0.7cm,1.2cm) {$0$};
   \draw[black] (5.2cm,1.2cm) -- (5.2cm,1.0cm);
   \node[font=\footnotesize,color=black,anchor=south] at (5.2cm,1.2cm) {$n_A$};
   \draw[colranks,thick] (0.7cm + 12cm*0.25,1.2cm) -- (0.7cm + 12cm*0.25,0.0cm);
   \node[font=\footnotesize,color=black,anchor=south] at (0.7cm + 12cm*0.25,1.2cm) {$j$};
   \node[font=\footnotesize,color=black,anchor=west] at (6.1cm,0.5cm) {$B$};
   \foreach \x/\val in {1/0.10,2/0.15,3/0.20,4/0.20,5/0.30,6/0.40,7/0.40,8/0.50,9/0.50,10/0.50}
   {
      \draw[colsmall!50!black,fill=colsmall] (6.45cm + \x cm*0.25,0.0cm) --
                (6.7cm + \x cm*0.25,0.0cm) -- (6.7cm + \x cm*0.25,\val cm) --
                (6.45cm + \x cm*0.25,\val cm) -- (6.45cm + \x cm*0.25,0.0cm);
   }
   \foreach \x/\val in {
	11/0.60,12/0.65,13/0.65,14/0.65,15/0.65,16/0.65,17/0.70,
	18/0.75,19/0.75,20/0.80,21/0.85,22/0.85,23/0.90,24/0.95}
   {
      \draw[collarge!50!black,fill=collarge] (6.45cm + \x cm*0.25,0.0cm) --
                (6.7cm + \x cm*0.25,0.0cm) -- (6.7cm + \x cm*0.25,\val cm) --
                (6.45cm + \x cm*0.25,\val cm) -- (6.45cm + \x cm*0.25,0.0cm);
   }
   \draw[black,fill=none] (6.7cm,0.0cm) -- (12.7cm,0.0cm) -- (12.7cm,1.0cm) --
			   (6.7cm,1.0cm) -- (6.7cm,0.0cm);
   \draw[black] (6.7cm,1.2cm) -- (6.7cm,1.0cm);
   \node[font=\footnotesize,color=black,anchor=south] at (6.7cm,1.2cm) {$0$};
   \draw[black] (12.7cm,1.2cm) -- (12.7cm,1.0cm);
   \node[font=\footnotesize,color=black,anchor=south] at (12.7cm,1.2cm) {$n_B$};
   \draw[colranks,thick] (6.7cm + 10cm*0.25,1.2cm) -- (6.7cm + 10cm*0.25,0.0cm);
   \node[font=\footnotesize,color=black,anchor=south] at (6.7cm + 10cm*0.25,1.2cm) {$k$};

   \draw[fill=colcloud] (5.6cm,-0.5cm) -- (4.8cm,-1.5cm) -- (8.6cm,-1.5cm) -- (7.8cm,-0.5cm)
			-- (5.6cm,-0.5cm);
   \node[font=\footnotesize,fill=none] at (6.7cm,-1.0cm) {\emph{co-ranking}};
   \draw[latex-,thick] (0.7cm + 12cm*0.25,0.0cm) .. controls +(0.0cm,-0.7cm) and +(-0.7cm,0.0cm) .. (5.2cm,-1.0cm);
   \draw[latex-,thick] (6.7cm + 10cm*0.25,0.0cm) .. controls +(0.0cm,-0.7cm) and +(0.7cm,0.0cm) .. (8.2cm,-1.0cm);
   \draw[latex-,thick] (6.7cm,-1.5cm) -- (1.45cm + 22cm*0.25,-2.0cm);

   \node[font=\footnotesize,color=gray,anchor=west] at (0.85cm,-2.5cm) {$C$};
   \foreach \x/\val in {
	1/0.05,2/0.10,3/0.10,4/0.15,5/0.15,6/0.15,7/0.20,8/0.20,9/0.20,
	10/0.30,11/0.30,12/0.40,13/0.40,14/0.40,15/0.40,16/0.40,17/0.50,
	18/0.50,19/0.50,20/0.50,21/0.60,22/0.60}
   {
      \draw[colsmallC!50!black,fill=colsmallC] (1.2cm + \x cm*0.25,-3.0cm) --
                (1.45cm + \x cm*0.25,-3.0cm) -- (1.45cm + \x cm*0.25,\val cm -3.0cm) --
                (1.2cm + \x cm*0.25,\val cm -3.0cm) -- (1.2cm + \x cm*0.25,-3.0cm);
   }
   \foreach \x/\val in {
	23/0.60,24/0.65,25/0.65,26/0.65,27/0.65,28/0.65,29/0.65,
	30/0.70,31/0.70,32/0.75,33/0.75,34/0.75,35/0.80,36/0.80,
	37/0.85,38/0.85,39/0.90,40/0.95,41/0.95,42/0.95}
   {
      \draw[collargeC!50!black,fill=collargeC] (1.2cm + \x cm*0.25,-3.0cm) --
                (1.45cm + \x cm*0.25,-3.0cm) -- (1.45cm + \x cm*0.25,\val cm -3.0cm) --
                (1.2cm + \x cm*0.25,\val cm -3.0cm) -- (1.2cm + \x cm*0.25,-3.0cm);
   }
   \draw[gray,fill=none] (1.45cm,-3.0cm) -- (11.95cm,-3.0cm) --
		(11.95cm,-2.0cm) -- (1.45cm,-2.0cm) -- (1.45cm,-3.0cm);
   \draw[gray] (1.45cm,-3.0cm) -- (1.45cm,-3.2cm);
   \node[font=\footnotesize,color=gray,anchor=north] at (1.45cm,-3.2cm) {$0$};
   \draw[gray] (11.95cm,-3.0cm) -- (11.95cm,-3.2cm);
   \node[font=\footnotesize,color=gray,anchor=north] at (11.95cm,-3.2cm) {$n$};
   \draw[colranks,thick] (1.45cm + 22cm*0.25,-2.0cm) -- (1.45cm + 22cm*0.25,-3.2cm);
   \node[font=\footnotesize,color=black,anchor=north] at (1.45cm + 22cm*0.25,-3.2cm) {$i$};

\end{tikzpicture}



==> graphics_inplace_Mergesort.tex <==
\begin{tikzpicture}[scale=1.0]
   \colorlet{colbars}{blue!50!white}
   \colorlet{colbarsoff}{gray!50} 
   \colorlet{colcloud}{yellow!20!white}
   \colorlet{colranks}{red!80!black}
   \colorlet{colsmall}{blue!50!white}
   \colorlet{collarge}{green!50!white}
   \colorlet{colsmallC}{colsmall!30!white}
   \colorlet{collargeC}{collarge!30!white}

   \node[font=\footnotesize,color=black,anchor=south] at (6.82cm,8.20cm) {input array with $51$ elements};
   \foreach \x/\val in {1/0.46,2/0.62,3/0.31,4/0.00,5/0.31,6/0.77,7/0.23,8/0.31,9/0.69,10/0.84,11/0.00,12/0.38,13/0.23,14/0.08,15/0.69,16/0.38,17/0.77,18/0.00,19/0.23,20/0.77,21/0.23,22/0.54,23/0.00,24/0.00,25/0.23,26/0.69,27/0.31,28/0.46,29/0.31,30/0.46,31/0.54,32/0.62,33/0.85,34/0.77,35/0.38,36/0.54,37/0.92,38/0.92,39/0.38,40/0.54,41/0.77,42/0.08,43/0.46,44/0.69,45/0.15,46/0.23,47/0.85,48/0.15,49/0.38,50/0.00,51/0.08}
   {
      \draw[colsmall!50!black,fill=colcloud] (0.20cm + \x cm*0.25,7.00cm) --
         (0.45cm + \x cm*0.25,7.00cm) -- (0.45cm + \x cm*0.25,7.00cm + \val cm) --
         (0.20cm + \x cm*0.25,7.00cm + \val cm) -- (0.20cm + \x cm *0.25,7.00cm);
   }
   \draw[black,fill=none] (0.45cm,7.00cm) -- (13.20cm,7.00cm) --
      (13.20cm,8.00cm) -- (0.45cm,8.00cm) -- (0.45cm,7.00cm);
   \draw[black] (0.45cm,7.00cm) -- (0.45cm,6.80cm);
   \node[font=\footnotesize,color=black,anchor=mid] at (0.45cm,6.60cm) {$0$};
   \draw[black] (13.20cm,7.00cm) -- (13.20cm,6.80cm);
   \node[font=\footnotesize,color=black,anchor=mid] at (13.20cm,6.60cm) {$51$};

   \node[font=\footnotesize,color=black,anchor=south] at (6.82cm,5.90cm) {splitting input array at $i$ into (roughly) two halves};
   \foreach \x/\val in {1/0.46,2/0.62,3/0.31,4/0.00,5/0.31,6/0.77,7/0.23,8/0.31,9/0.69,10/0.84,11/0.00,12/0.38,13/0.23,14/0.08,15/0.69,16/0.38,17/0.77,18/0.00,19/0.23,20/0.77,21/0.23,22/0.54,23/0.00,24/0.00,25/0.23}
   {
      \draw[colsmall!50!black,fill=colsmall] (0.20cm + \x cm*0.25,4.70cm) --
         (0.45cm + \x cm*0.25,4.70cm) -- (0.45cm + \x cm*0.25,4.70cm + \val cm) --
         (0.20cm + \x cm*0.25,4.70cm + \val cm) -- (0.20cm + \x cm *0.25,4.70cm);
   }
   \draw[black,fill=none] (0.45cm,4.70cm) -- (6.70cm,4.70cm) --
      (6.70cm,5.70cm) -- (0.45cm,5.70cm) -- (0.45cm,4.70cm);
   \foreach \x/\val in {1/0.69,2/0.31,3/0.46,4/0.31,5/0.46,6/0.54,7/0.62,8/0.85,9/0.77,10/0.38,11/0.54,12/0.92,13/0.92,14/0.38,15/0.54,16/0.77,17/0.08,18/0.46,19/0.69,20/0.15,21/0.23,22/0.85,23/0.15,24/0.38,25/0.00,26/0.08}
   {
      \draw[colsmall!50!black,fill=collarge] (6.45cm + \x cm*0.25,4.70cm) --
         (6.70cm + \x cm*0.25,4.70cm) -- (6.70cm + \x cm*0.25,4.70cm + \val cm) --
         (6.45cm + \x cm*0.25,4.70cm + \val cm) -- (6.45cm + \x cm *0.25,4.70cm);
   }
   \draw[black,fill=none] (6.70cm,4.70cm) -- (13.20cm,4.70cm) --
      (13.20cm,5.70cm) -- (6.70cm,5.70cm) -- (6.70cm,4.70cm);
   \draw[colranks,thick] (0.45cm + 25cm*0.25,4.50cm) -- (0.45cm + 25cm*0.25,5.90cm);
   \node[font=\footnotesize,color=colranks,anchor=north] at (0.25cm + 25cm*0.25,5.75cm) {$i$};

   \node[font=\footnotesize,color=black,anchor=south] at (3.58cm,3.60cm) {left \emph{Mergesort} recursion};
   \foreach \x/\val in {1/0.00,2/0.00,3/0.00,4/0.00,5/0.00,6/0.08,7/0.23,8/0.23,9/0.23,10/0.23,11/0.23,12/0.31,13/0.31,14/0.31,15/0.38,16/0.38,17/0.46,18/0.54,19/0.62,20/0.69,21/0.69,22/0.77,23/0.77,24/0.77,25/0.84}
   {
      \draw[colsmall!50!black,fill=colsmall] (0.20cm + \x cm*0.25,2.40cm) --
         (0.45cm + \x cm*0.25,2.40cm) -- (0.45cm + \x cm*0.25,2.40cm + \val cm) --
         (0.20cm + \x cm*0.25,2.40cm + \val cm) -- (0.20cm + \x cm *0.25,2.40cm);
   }
   \draw[black,fill=none] (0.45cm,2.40cm) -- (6.70cm,2.40cm) --
      (6.70cm,3.40cm) -- (0.45cm,3.40cm) -- (0.45cm,2.40cm);
   \node[font=\footnotesize,color=black,anchor=south] at (9.95cm,3.60cm) {right \emph{Mergesort} recursion};
   \foreach \x/\val in {1/0.00,2/0.08,3/0.08,4/0.15,5/0.15,6/0.23,7/0.31,8/0.31,9/0.38,10/0.38,11/0.38,12/0.46,13/0.46,14/0.46,15/0.54,16/0.54,17/0.54,18/0.62,19/0.69,20/0.69,21/0.77,22/0.77,23/0.85,24/0.85,25/0.92,26/0.92}
   {
      \draw[colsmall!50!black,fill=collarge] (6.45cm + \x cm*0.25,2.40cm) --
         (6.70cm + \x cm*0.25,2.40cm) -- (6.70cm + \x cm*0.25,2.40cm + \val cm) --
         (6.45cm + \x cm*0.25,2.40cm + \val cm) -- (6.45cm + \x cm *0.25,2.40cm);
   }
   \draw[black,fill=none] (6.70cm,2.40cm) -- (13.20cm,2.40cm) --
      (13.20cm,3.40cm) -- (6.70cm,3.40cm) -- (6.70cm,2.40cm);
   \node[font=\footnotesize,color=black,anchor=south] at (6.82cm,1.30cm) {determine the \emph{co-ranks} of $i$ in both halves};
   \foreach \x/\val in {1/0.00,2/0.00,3/0.00,4/0.00,5/0.00,6/0.08,7/0.23,8/0.23,9/0.23,10/0.23,11/0.23,12/0.31,13/0.31,14/0.31,15/0.38,16/0.38}
   {
      \draw[colsmall!50!black,fill=colsmall] (0.20cm + \x cm*0.25,0.10cm) --
         (0.45cm + \x cm*0.25,0.10cm) -- (0.45cm + \x cm*0.25,0.10cm + \val cm) --
         (0.20cm + \x cm*0.25,0.10cm + \val cm) -- (0.20cm + \x cm *0.25,0.10cm);
   }
   \draw[black,fill=none] (0.45cm,0.10cm) -- (4.45cm,0.10cm) --
      (4.45cm,1.10cm) -- (0.45cm,1.10cm) -- (0.45cm,0.10cm);
   \foreach \x/\val in {1/0.46,2/0.54,3/0.62,4/0.69,5/0.69,6/0.77,7/0.77,8/0.77,9/0.84}
   {
      \draw[colsmall!50!black,fill=colsmall] (4.20cm + \x cm*0.25,0.10cm) --
         (4.45cm + \x cm*0.25,0.10cm) -- (4.45cm + \x cm*0.25,0.10cm + \val cm) --
         (4.20cm + \x cm*0.25,0.10cm + \val cm) -- (4.20cm + \x cm *0.25,0.10cm);
   }
   \draw[black,fill=none] (4.45cm,0.10cm) -- (6.70cm,0.10cm) --
      (6.70cm,1.10cm) -- (4.45cm,1.10cm) -- (4.45cm,0.10cm);
   \foreach \x/\val in {1/0.00,2/0.08,3/0.08,4/0.15,5/0.15,6/0.23,7/0.31,8/0.31,9/0.38}
   {
      \draw[colsmall!50!black,fill=collarge] (6.45cm + \x cm*0.25,0.10cm) --
         (6.70cm + \x cm*0.25,0.10cm) -- (6.70cm + \x cm*0.25,0.10cm + \val cm) --
         (6.45cm + \x cm*0.25,0.10cm + \val cm) -- (6.45cm + \x cm *0.25,0.10cm);
   }
   \draw[black,fill=none] (6.70cm,0.10cm) -- (8.95cm,0.10cm) --
      (8.95cm,1.10cm) -- (6.70cm,1.10cm) -- (6.70cm,0.10cm);
   \foreach \x/\val in {1/0.38,2/0.38,3/0.46,4/0.46,5/0.46,6/0.54,7/0.54,8/0.54,9/0.62,10/0.69,11/0.69,12/0.77,13/0.77,14/0.85,15/0.85,16/0.92,17/0.92}
   {
      \draw[colsmall!50!black,fill=collarge] (8.70cm + \x cm*0.25,0.10cm) --
         (8.95cm + \x cm*0.25,0.10cm) -- (8.95cm + \x cm*0.25,0.10cm + \val cm) --
         (8.70cm + \x cm*0.25,0.10cm + \val cm) -- (8.70cm + \x cm *0.25,0.10cm);
   }
   \draw[black,fill=none] (8.95cm,0.10cm) -- (13.20cm,0.10cm) --
      (13.20cm,1.10cm) -- (8.95cm,1.10cm) -- (8.95cm,0.10cm);
   \draw[colranks,thick] (0.45cm + 16cm*0.25,-0.10cm) -- (0.45cm + 16cm*0.25,1.30cm);
   \node[font=\footnotesize,color=colsmall!50!black,anchor=north] at (0.25cm + 16cm*0.25,1.15cm) {$j$};
   \draw[colranks,thick] (0.45cm + 34cm*0.25,-0.10cm) -- (0.45cm + 34cm*0.25,1.30cm);
   \node[font=\footnotesize,color=collarge!50!black,anchor=north] at (0.25cm + 34cm*0.25,1.15cm) {$k$};
   \node[font=\footnotesize,color=black,anchor=south] at (6.82cm,-1.00cm) {consider elements between \emph{co-ranks} as one array};
   \foreach \x/\val in {1/0.00,2/0.00,3/0.00,4/0.00,5/0.00,6/0.08,7/0.23,8/0.23,9/0.23,10/0.23,11/0.23,12/0.31,13/0.31,14/0.31,15/0.38,16/0.38}
   {
      \draw[colsmall!50!black,fill=colsmall] (0.20cm + \x cm*0.25,-2.20cm) --
         (0.45cm + \x cm*0.25,-2.20cm) -- (0.45cm + \x cm*0.25,-2.20cm + \val cm) --
         (0.20cm + \x cm*0.25,-2.20cm + \val cm) -- (0.20cm + \x cm *0.25,-2.20cm);
   }
   \draw[black,fill=none] (0.45cm,-2.20cm) -- (4.45cm,-2.20cm) --
      (4.45cm,-1.20cm) -- (0.45cm,-1.20cm) -- (0.45cm,-2.20cm);
   \foreach \x/\val in {1/0.46,2/0.54,3/0.62,4/0.69,5/0.69,6/0.77,7/0.77,8/0.77,9/0.84}
   {
      \draw[colsmall!50!black,fill=colcloud] (4.20cm + \x cm*0.25,-2.20cm) --
         (4.45cm + \x cm*0.25,-2.20cm) -- (4.45cm + \x cm*0.25,-2.20cm + \val cm) --
         (4.20cm + \x cm*0.25,-2.20cm + \val cm) -- (4.20cm + \x cm *0.25,-2.20cm);
   }
   \draw[black,fill=none] (4.45cm,-2.20cm) -- (6.70cm,-2.20cm) --
      (6.70cm,-1.20cm) -- (4.45cm,-1.20cm) -- (4.45cm,-2.20cm);
   \foreach \x/\val in {1/0.00,2/0.08,3/0.08,4/0.15,5/0.15,6/0.23,7/0.31,8/0.31,9/0.38}
   {
      \draw[colsmall!50!black,fill=colcloud] (6.45cm + \x cm*0.25,-2.20cm) --
         (6.70cm + \x cm*0.25,-2.20cm) -- (6.70cm + \x cm*0.25,-2.20cm + \val cm) --
         (6.45cm + \x cm*0.25,-2.20cm + \val cm) -- (6.45cm + \x cm *0.25,-2.20cm);
   }
   \draw[black,fill=none] (6.70cm,-2.20cm) -- (8.95cm,-2.20cm) --
      (8.95cm,-1.20cm) -- (6.70cm,-1.20cm) -- (6.70cm,-2.20cm);
   \foreach \x/\val in {1/0.38,2/0.38,3/0.46,4/0.46,5/0.46,6/0.54,7/0.54,8/0.54,9/0.62,10/0.69,11/0.69,12/0.77,13/0.77,14/0.85,15/0.85,16/0.92,17/0.92}
   {
      \draw[colsmall!50!black,fill=collarge] (8.70cm + \x cm*0.25,-2.20cm) --
         (8.95cm + \x cm*0.25,-2.20cm) -- (8.95cm + \x cm*0.25,-2.20cm + \val cm) --
         (8.70cm + \x cm*0.25,-2.20cm + \val cm) -- (8.70cm + \x cm *0.25,-2.20cm);
   }
   \draw[black,fill=none] (8.95cm,-2.20cm) -- (13.20cm,-2.20cm) --
      (13.20cm,-1.20cm) -- (8.95cm,-1.20cm) -- (8.95cm,-2.20cm);
   \draw[colranks,thick] (0.45cm + 25cm*0.25,-2.60cm) -- (0.45cm + 16cm*0.25,-2.60cm);
   \draw[colranks,thick] (0.45cm + 25cm*0.25,-2.50cm) -- (0.45cm + 25cm*0.25,-2.70cm);
   \draw[colranks,thick] (0.55cm + 16cm*0.25,-2.50cm) -- (0.45cm + 16cm*0.25,-2.60cm) -- (0.55cm + 16cm*0.25,-2.70cm);

   \node[font=\footnotesize,color=black,anchor=south] at (6.82cm,-3.30cm) {rotate this middle array \emph{in place} by offset $i - j = k$ to the left};
   \foreach \x/\val in {1/0.00,2/0.00,3/0.00,4/0.00,5/0.00,6/0.08,7/0.23,8/0.23,9/0.23,10/0.23,11/0.23,12/0.31,13/0.31,14/0.31,15/0.38,16/0.38}
   {
      \draw[colsmall!50!black,fill=colsmall] (0.20cm + \x cm*0.25,-4.50cm) --
         (0.45cm + \x cm*0.25,-4.50cm) -- (0.45cm + \x cm*0.25,-4.50cm + \val cm) --
         (0.20cm + \x cm*0.25,-4.50cm + \val cm) -- (0.20cm + \x cm *0.25,-4.50cm);
   }
   \draw[black,fill=none] (0.45cm,-4.50cm) -- (4.45cm,-4.50cm) --
      (4.45cm,-3.50cm) -- (0.45cm,-3.50cm) -- (0.45cm,-4.50cm);
   \foreach \x/\val in {1/0.00,2/0.08,3/0.08,4/0.15,5/0.15,6/0.23,7/0.31,8/0.31,9/0.38}
   {
      \draw[colsmall!50!black,fill=colcloud] (4.20cm + \x cm*0.25,-4.50cm) --
         (4.45cm + \x cm*0.25,-4.50cm) -- (4.45cm + \x cm*0.25,-4.50cm + \val cm) --
         (4.20cm + \x cm*0.25,-4.50cm + \val cm) -- (4.20cm + \x cm *0.25,-4.50cm);
   }
   \draw[black,fill=none] (4.45cm,-4.50cm) -- (6.70cm,-4.50cm) --
      (6.70cm,-3.50cm) -- (4.45cm,-3.50cm) -- (4.45cm,-4.50cm);
   \foreach \x/\val in {1/0.46,2/0.54,3/0.62,4/0.69,5/0.69,6/0.77,7/0.77,8/0.77,9/0.84}
   {
      \draw[colsmall!50!black,fill=colcloud] (6.45cm + \x cm*0.25,-4.50cm) --
         (6.70cm + \x cm*0.25,-4.50cm) -- (6.70cm + \x cm*0.25,-4.50cm + \val cm) --
         (6.45cm + \x cm*0.25,-4.50cm + \val cm) -- (6.45cm + \x cm *0.25,-4.50cm);
   }
   \draw[black,fill=none] (6.70cm,-4.50cm) -- (8.95cm,-4.50cm) --
      (8.95cm,-3.50cm) -- (6.70cm,-3.50cm) -- (6.70cm,-4.50cm);
   \foreach \x/\val in {1/0.38,2/0.38,3/0.46,4/0.46,5/0.46,6/0.54,7/0.54,8/0.54,9/0.62,10/0.69,11/0.69,12/0.77,13/0.77,14/0.85,15/0.85,16/0.92,17/0.92}
   {
      \draw[colsmall!50!black,fill=collarge] (8.70cm + \x cm*0.25,-4.50cm) --
         (8.95cm + \x cm*0.25,-4.50cm) -- (8.95cm + \x cm*0.25,-4.50cm + \val cm) --
         (8.70cm + \x cm*0.25,-4.50cm + \val cm) -- (8.70cm + \x cm *0.25,-4.50cm);
   }
   \draw[black,fill=none] (8.95cm,-4.50cm) -- (13.20cm,-4.50cm) --
      (13.20cm,-3.50cm) -- (8.95cm,-3.50cm) -- (8.95cm,-4.50cm);
   \node[font=\footnotesize,color=black,anchor=south] at (6.82cm,-5.60cm) {all ``small'' elements are left of $i$, and all ``large'' elements are right};
   \foreach \x/\val in {1/0.00,2/0.00,3/0.00,4/0.00,5/0.00,6/0.08,7/0.23,8/0.23,9/0.23,10/0.23,11/0.23,12/0.31,13/0.31,14/0.31,15/0.38,16/0.38}
   {
      \draw[colsmall!50!black,fill=colsmall] (0.20cm + \x cm*0.25,-6.80cm) --
         (0.45cm + \x cm*0.25,-6.80cm) -- (0.45cm + \x cm*0.25,-6.80cm + \val cm) --
         (0.20cm + \x cm*0.25,-6.80cm + \val cm) -- (0.20cm + \x cm *0.25,-6.80cm);
   }
   \draw[black,fill=none] (0.45cm,-6.80cm) -- (4.45cm,-6.80cm) --
      (4.45cm,-5.80cm) -- (0.45cm,-5.80cm) -- (0.45cm,-6.80cm);
   \foreach \x/\val in {1/0.00,2/0.08,3/0.08,4/0.15,5/0.15,6/0.23,7/0.31,8/0.31,9/0.38}
   {
      \draw[colsmall!50!black,fill=colsmall] (4.20cm + \x cm*0.25,-6.80cm) --
         (4.45cm + \x cm*0.25,-6.80cm) -- (4.45cm + \x cm*0.25,-6.80cm + \val cm) --
         (4.20cm + \x cm*0.25,-6.80cm + \val cm) -- (4.20cm + \x cm *0.25,-6.80cm);
   }
   \draw[black,fill=none] (4.45cm,-6.80cm) -- (6.70cm,-6.80cm) --
      (6.70cm,-5.80cm) -- (4.45cm,-5.80cm) -- (4.45cm,-6.80cm);
   \foreach \x/\val in {1/0.46,2/0.54,3/0.62,4/0.69,5/0.69,6/0.77,7/0.77,8/0.77,9/0.84}
   {
      \draw[colsmall!50!black,fill=collarge] (6.45cm + \x cm*0.25,-6.80cm) --
         (6.70cm + \x cm*0.25,-6.80cm) -- (6.70cm + \x cm*0.25,-6.80cm + \val cm) --
         (6.45cm + \x cm*0.25,-6.80cm + \val cm) -- (6.45cm + \x cm *0.25,-6.80cm);
   }
   \draw[black,fill=none] (6.70cm,-6.80cm) -- (8.95cm,-6.80cm) --
      (8.95cm,-5.80cm) -- (6.70cm,-5.80cm) -- (6.70cm,-6.80cm);
   \foreach \x/\val in {1/0.38,2/0.38,3/0.46,4/0.46,5/0.46,6/0.54,7/0.54,8/0.54,9/0.62,10/0.69,11/0.69,12/0.77,13/0.77,14/0.85,15/0.85,16/0.92,17/0.92}
   {
      \draw[colsmall!50!black,fill=collarge] (8.70cm + \x cm*0.25,-6.80cm) --
         (8.95cm + \x cm*0.25,-6.80cm) -- (8.95cm + \x cm*0.25,-6.80cm + \val cm) --
         (8.70cm + \x cm*0.25,-6.80cm + \val cm) -- (8.70cm + \x cm *0.25,-6.80cm);
   }
   \draw[black,fill=none] (8.95cm,-6.80cm) -- (13.20cm,-6.80cm) --
      (13.20cm,-5.80cm) -- (8.95cm,-5.80cm) -- (8.95cm,-6.80cm);
   \draw[colranks,thick] (0.45cm + 25cm*0.25,-7.00cm) -- (0.45cm + 25cm*0.25,-5.60cm);
   \node[font=\footnotesize,color=black,anchor=south] at (6.82cm,-7.90cm) {recursively merge both array halves \emph{in place}};
   \foreach \x/\val in {1/0.00,2/0.00,3/0.00,4/0.00,5/0.00,6/0.00,7/0.08,8/0.08,9/0.08,10/0.15,11/0.15,12/0.23,13/0.23,14/0.23,15/0.23,16/0.23,17/0.23,18/0.31,19/0.31,20/0.31,21/0.31,22/0.31,23/0.38,24/0.38,25/0.38}
   {
      \draw[colsmall!50!black,fill=colsmall] (0.20cm + \x cm*0.25,-9.10cm) --
         (0.45cm + \x cm*0.25,-9.10cm) -- (0.45cm + \x cm*0.25,-9.10cm + \val cm) --
         (0.20cm + \x cm*0.25,-9.10cm + \val cm) -- (0.20cm + \x cm *0.25,-9.10cm);
   }
   \draw[black,fill=none] (0.45cm,-9.10cm) -- (6.70cm,-9.10cm) --
      (6.70cm,-8.10cm) -- (0.45cm,-8.10cm) -- (0.45cm,-9.10cm);
   \foreach \x/\val in {1/0.38,2/0.38,3/0.46,4/0.46,5/0.46,6/0.46,7/0.54,8/0.54,9/0.54,10/0.54,11/0.62,12/0.62,13/0.69,14/0.69,15/0.69,16/0.69,17/0.77,18/0.77,19/0.77,20/0.77,21/0.77,22/0.84,23/0.85,24/0.85,25/0.92,26/0.92}
   {
      \draw[colsmall!50!black,fill=collarge] (6.45cm + \x cm*0.25,-9.10cm) --
         (6.70cm + \x cm*0.25,-9.10cm) -- (6.70cm + \x cm*0.25,-9.10cm + \val cm) --
         (6.45cm + \x cm*0.25,-9.10cm + \val cm) -- (6.45cm + \x cm *0.25,-9.10cm);
   }
   \draw[black,fill=none] (6.70cm,-9.10cm) -- (13.20cm,-9.10cm) --
      (13.20cm,-8.10cm) -- (6.70cm,-8.10cm) -- (6.70cm,-9.10cm);
   \draw[colranks,thick] (0.45cm + 25cm*0.25,-9.30cm) -- (0.45cm + 25cm*0.25,-7.90cm);
   \node[font=\footnotesize,color=black,anchor=south] at (6.82cm,-10.20cm) {all work is done $\Rightarrow$ array is now sorted completely};
   \foreach \x/\val in {1/0.00,2/0.00,3/0.00,4/0.00,5/0.00,6/0.00,7/0.08,8/0.08,9/0.08,10/0.15,11/0.15,12/0.23,13/0.23,14/0.23,15/0.23,16/0.23,17/0.23,18/0.31,19/0.31,20/0.31,21/0.31,22/0.31,23/0.38,24/0.38,25/0.38,26/0.38,27/0.38,28/0.46,29/0.46,30/0.46,31/0.46,32/0.54,33/0.54,34/0.54,35/0.54,36/0.62,37/0.62,38/0.69,39/0.69,40/0.69,41/0.69,42/0.77,43/0.77,44/0.77,45/0.77,46/0.77,47/0.84,48/0.85,49/0.85,50/0.92,51/0.92}
   {
      \draw[colsmall!50!black,fill=colcloud] (0.20cm + \x cm*0.25,-11.40cm) --
         (0.45cm + \x cm*0.25,-11.40cm) -- (0.45cm + \x cm*0.25,-11.40cm + \val cm) --
         (0.20cm + \x cm*0.25,-11.40cm + \val cm) -- (0.20cm + \x cm *0.25,-11.40cm);
   }
   \draw[black,fill=none] (0.45cm,-11.40cm) -- (13.20cm,-11.40cm) --
      (13.20cm,-10.40cm) -- (0.45cm,-10.40cm) -- (0.45cm,-11.40cm);

\end{tikzpicture}



==> graphics_performance.tex <==
\begin{tikzpicture}[scale=0.58]
   \colorlet{colQsort}{blue!60!white}
   \colorlet{colBuffered}{orange}
   \colorlet{colInplace}{green!70!black}

   \def\xscalefactor{2.0}
   \def\yscalefactor{1.5}

   \foreach \t/\x in {1/$0.0001$,2/$0.01$,3/$1$,4/$100$,5/$10000$,6/$1000000$}
   {
      \draw[gray!50, text=black] (0.0cm,\yscalefactor*\t cm) -- (0.75cm + 0.4cm + \xscalefactor*9.4 cm,\yscalefactor*\t cm);
      \draw[text=black] (-0.1cm,\yscalefactor*\t cm) -- (0.1cm,\yscalefactor*\t cm);
      \node[font=\footnotesize,anchor=east] at (-0.1cm,\yscalefactor*\t cm) {\x};
   }
   \node[font=\footnotesize,anchor=east] at (-0.1cm,0cm) {$0.000001$}; % \ s
   \draw[-latex] (0cm,0cm) -- (0cm,0.75cm + \yscalefactor*6 cm);
   \node[rotate=90,font=\footnotesize] at (-3.2cm,\yscalefactor*3 cm) (ylegend) {Running time (in seconds)};
   \foreach \t/\x in {0/$100$,1/$1 \ k$,2/$10 \ k$,3/$100 \ k$,4/$1 \ m$,5/$10 \ m$,6/$100 \ m$,7/$1 \ bn$,8/$10 \ bn$,9/$100 \ bn$}
   {
      \draw[text=black] (\xscalefactor*\t cm + 0.4cm,-0.2cm) -- (\xscalefactor*\t cm + 0.4cm,0.2 cm);
      \node[font=\footnotesize] at (\xscalefactor*\t cm + 0.4cm,-0.5 cm) {\x};
   }
   \draw[-latex] (0cm,0cm) -- (0.75cm + 0.4cm + \xscalefactor*9.4 cm,0cm);
   \node[font=\footnotesize] at (0.575cm + \xscalefactor*4.7cm,-1.5cm) (xlegend) {Number of elements to sort};

   \foreach \nodenumber/\numelements/\qsort/\buffered/\inplace in {
	   1/0.107/0.3891/0.5000/0.5880,2/0.283/0.4771/0.5880/0.7075,3/0.408/0.5570/0.6611/0.7782,4/0.584/0.6611/0.7657/0.8927,5/0.709/0.7236/0.8360/0.9672,6/0.885/0.8266/0.9317/1.0746,7/1.010/0.8997/1.0022/1.1461,8/1.186/0.9978/1.0938/1.2519,9/1.311/1.0684/1.1652/1.3232,10/1.487/1.1672/1.2586/1.4278,11/1.612/1.2364/1.3319/1.4989,12/1.788/1.3351/1.4250/1.6007,13/1.913/1.4034/1.4936/1.6706,14/2.089/1.5007/1.5848/1.7714,15/2.214/1.5698/1.6544/1.8412,16/2.391/1.6663/1.7475/1.9417,17/2.515/1.7347/1.8176/2.0113,18/2.692/1.8313/1.9105/2.1102,19/2.816/1.9002/1.9787/2.1786,20/2.993/1.9952/2.0696/2.2774,21/3.118/2.0637/2.1398/2.3457,22/3.294/2.1593/2.2318/2.4444,23/3.419/2.2272/2.3018/2.5126,24/3.595/2.3229/2.3942/2.6100,25/3.720/2.3909/2.4623/2.6775,26/3.896/2.4857/2.5538/2.7746,27/4.021/2.5532/2.6216/2.8421,28/4.197/2.6480/2.7139/2.9391,29/4.322/2.7166/2.7837/3.0067,30/4.498/2.8119/2.8778/3.1027,31/4.623/2.8813/2.9452/3.1698,32/4.799/2.9768/3.0376/3.2659,33/4.924/3.0441/3.1060/3.3327,34/5.100/3.1392/3.1984/3.4287,35/5.225/3.2067/3.2682/3.4956,36/5.401/3.3016/3.3596/3.5910,37/5.526/3.3677/3.4274/3.6573,38/5.702/3.4627/3.5181/3.7527,39/5.827/3.5294/3.5866/3.8199,40/6.003/3.6225/3.6777/3.9142,41/6.128/3.6900/3.7473/3.9810,42/6.304/3.7826/3.8380/4.0752,43/6.429/3.8502/3.9062/4.1417,44/6.605/3.9426/3.9960/4.2359,45/6.730/4.0101/4.0645/4.3025,46/6.906/4.1037/4.1554/4.3970,47/7.031/4.1729/4.2269/4.4633,48/7.207/4.2618/4.3142/4.5567,49/7.332/4.3288/4.3823/4.6243,50/7.508/4.4218/4.4720/4.7170,51/7.633/4.4877/4.5393/4.7829,52/7.809/4.5798/4.6308/4.8768,53/7.934/4.6474/4.6992/4.9452,54/8.110/4.7404/4.7906/5.0376,55/8.235/4.8045/4.8559/5.1020,56/8.411/4.8954/4.9441/5.1947,57/8.536/4.9628/5.0122/5.2613,58/8.712/5.0540/5.1028/5.3544,59/8.837/5.1238/5.1723/5.4198,60/9.013/5.2119/5.2705/5.5149,61/9.138/5.2788/5.3357/5.5790,62/9.314/5.3713/5.53/5.6731,63/9.439/5.4396/5.60/5.7414,64/9.544/5.4955/5.65/5.7980}
   {
      \coordinate (nodeQsort\nodenumber) at (\xscalefactor*\numelements cm + 0.4cm,\yscalefactor*\qsort cm);
      \coordinate (nodeBuffered\nodenumber) at (\xscalefactor*\numelements cm + 0.4cm,\yscalefactor*\buffered cm);
      \coordinate (nodeInplace\nodenumber) at (\xscalefactor*\numelements cm + 0.4cm,\yscalefactor*\inplace cm);
   }
   \foreach \src/\dest in {
	   1/2,2/3,3/4,4/5,5/6,6/7,7/8,8/9,9/10,10/11,11/12,12/13,13/14,14/15,15/16,16/17,17/18,18/19,19/20,20/21,21/22,22/23,23/24,24/25,25/26,26/27,27/28,28/29,29/30,30/31,31/32,32/33,33/34,34/35,35/36,36/37,37/38,38/39,39/40,40/41,41/42,42/43,43/44,44/45,45/46,46/47,47/48,48/49,49/50,50/51,51/52,52/53,53/54,54/55,55/56,56/57,57/58,58/59,59/60,60/61,61/62}
   {
      \draw[color=colQsort,thick] plot[mark=*] coordinates {(nodeQsort\src)};
      \draw[color=colBuffered,thick] plot[mark=triangle*] coordinates {(nodeBuffered\src)};
      \draw[color=colInplace,thick] plot[mark=diamond*] coordinates {(nodeInplace\src)};
   }
   \foreach \src in {62,63,64}
   {
      \node[color=red] at (nodeBuffered\src) {\includegraphics[width=2mm]{graphics_Skull_and_Crossbones.pdf}};
      \draw[color=colQsort,thick] plot[mark=*] coordinates {(nodeQsort\src)};
      \draw[color=colInplace,thick] plot[mark=diamond*] coordinates {(nodeInplace\src)};
   }

   \foreach \src/\dest in {
	   1/2,2/3,3/4,4/5,5/6,6/7,7/8,8/9,9/10,10/11,11/12,12/13,13/14,14/15,15/16,16/17,17/18,18/19,19/20,20/21,21/22,22/23,23/24,24/25,25/26,26/27,27/28,28/29,29/30,30/31,31/32,32/33,33/34,34/35,35/36,36/37,37/38,38/39,39/40,40/41,41/42,42/43,43/44,44/45,45/46,46/47,47/48,48/49,49/50,50/51,51/52,52/53,53/54,54/55,55/56,56/57,57/58,58/59,59/60,60/61}
   {
      \draw[color=colQsort,thick] (nodeQsort\src) -- (nodeQsort\dest);
      \draw[color=colBuffered,thick] (nodeBuffered\src) -- (nodeBuffered\dest);
      \draw[color=colInplace,thick] (nodeInplace\src) -- (nodeInplace\dest);
   }
   \foreach \src/\dest in {61/62,62/63,63/64}
   {
      \draw[color=colQsort,thick] (nodeQsort\src) -- (nodeQsort\dest);
      \draw[color=colInplace,thick] (nodeInplace\src) -- (nodeInplace\dest);
   }

   \draw[gray!50,fill=white] (0.5cm,8.4cm) -- (10.3cm,8.4cm) -- (10.3cm,5.8cm) -- (0.5cm,5.8cm) -- (0.5cm,8.4cm);
   \node[font=\footnotesize,anchor=west] at (1.9cm, 7.9cm) (nodeQsort) {standard \emph{qsort} (as a reference)};
   \draw[color=colQsort,thick]
			plot coordinates {(0.8cm,0cm |- nodeQsort)} --
			plot[mark=*] coordinates {(1.3cm,0cm |- nodeQsort)} --
			plot coordinates {(1.8cm,0cm |- nodeQsort)};

   \node[font=\footnotesize,anchor=west] at (1.9cm, 7.1cm) (nodeBuffered) {\emph{Mergesort}\_buffered (traditional)};
   \draw[color=colBuffered,thick]
			plot coordinates {(0.8cm,0cm |- nodeBuffered)} --
			plot[mark=triangle*] coordinates {(1.3cm,0cm |- nodeBuffered)} --
			plot coordinates {(1.8cm,0cm |- nodeBuffered)};

   \node[font=\footnotesize,anchor=west] at (1.9cm, 6.3cm) (nodeInplace) {\emph{Mergesort}\_inplace (novel)};
   \draw[color=colInplace,thick]
			plot coordinates {(0.8cm,0cm |- nodeInplace)} --
			plot[mark=diamond*] coordinates {(1.3cm,0cm |- nodeInplace)} --
			plot coordinates {(1.8cm,0cm |- nodeInplace)};

   \draw[gray!50,fill=white] (10.5cm,3.2cm) -- (0.75cm + 0.4cm + \xscalefactor*9.4 cm,3.2cm) -- (0.75cm + 0.4cm + \xscalefactor*9.4 cm,0.6cm) -- (10.5cm,0.6cm) -- (10.5cm,3.2cm);
   \node[font=\footnotesize,anchor=west] at (11.9cm, 2.7cm) (nodeQsortP) {\good{in-place} but not \bad{stable}};
   \draw[color=colQsort,thick]
			plot coordinates {(10.8cm,0cm |- nodeQsortP)} --
			plot[mark=*] coordinates {(11.3cm,0cm |- nodeQsortP)} --
			plot coordinates {(11.8cm,0cm |- nodeQsortP)};

   \node[font=\footnotesize,anchor=west] at (11.9cm, 1.9cm) (nodeBufferedP) {\bad{not in-place} but \good{stable}};
   \draw[color=colBuffered,thick]
			plot coordinates {(10.8cm,0cm |- nodeBufferedP)} --
			plot[mark=triangle*] coordinates {(11.3cm,0cm |- nodeBufferedP)} --
			plot coordinates {(11.8cm,0cm |- nodeBufferedP)};

   \node[font=\footnotesize,anchor=west] at (11.9cm, 1.1cm) (nodeInplaceP) {\good{in-place} and \good{stable}};
   \draw[color=colInplace,thick]
			plot coordinates {(10.8cm,0cm |- nodeInplaceP)} --
			plot[mark=diamond*] coordinates {(11.3cm,0cm |- nodeInplaceP)} --
			plot coordinates {(11.8cm,0cm |- nodeInplaceP)};

\end{tikzpicture}



==> graphics_rotation_howto.tex <==
\begin{tikzpicture}[scale=1.0]
   \definecolor{hlrsblue}{HTML}{BBD037}
   \definecolor{hlrsyelloworg}{HTML}{F8EA42}
   \colorlet{hlrsyellow}{hlrsyelloworg!70!black}
   \definecolor{hlrspurple}{HTML}{01B2E9}
   \definecolor{hlrsred}{HTML}{E84615}


   \colorlet{colbars}{blue!50!white}
   \colorlet{colbarsoff}{gray!50}
   \colorlet{colcloud}{yellow!20!white}
   \colorlet{colranks}{red!80!black}
   \colorlet{colsmall}{blue!50!white}
   \colorlet{collarge}{green!50!white}
   \colorlet{colsmallC}{colsmall!30!white}
   \colorlet{collargeC}{collarge!30!white}

   \colorlet{colRotOffset}{colranks}
   \colorlet{colCompleted}{collarge}
   \colorlet{colCycle1}{blue!80!white}
   \colorlet{colCycle2}{yellow!50!black}
   \colorlet{colCycle3}{purple!80!white}

   \foreach \x/\val in {1/a,2/b,3/c,4/d,5/e,6/f,7/g,8/h,9/i,10/j,11/k,12/l}
   {
      \draw[colsmall!50!black,fill=colcloud] (\x cm*0.5,8.5cm) --
         (0.5cm + \x cm*0.5,8.5cm) -- (0.5cm + \x cm*0.5,9.0cm) --
         (\x cm*0.5,9.0cm) -- (\x cm*0.5,8.5cm);
      \node[font=\footnotesize,color=black,anchor=mid] at (0.25cm + \x cm*0.5,8.75cm) {\val};
   }
   \draw[black,fill=none] (0.5cm,8.5cm) --
         (6.5cm,8.5cm) -- (6.5cm,9.0cm) --
         (0.5cm,9.0cm) -- (0.5cm,8.5cm);
   \node[font=\footnotesize,color=black,anchor=mid] (input) at (-0.5cm,8.75cm) {input:};
   \node[font=\tiny,color=black,anchor=mid] at (0.5cm,8.3cm) {$0$};
   \draw[black,fill=none] (0.5cm,8.5cm) -- (0.5cm,8.4cm);
   \node[font=\tiny,color=black,anchor=mid] at (6.5cm,8.3cm) {$n$};
   \draw[black,fill=none] (6.5cm,8.5cm) -- (6.5cm,8.4cm);
   \draw[colRotOffset,thick] (2.5cm,9.2cm) -- (4.0cm,9.2cm);
   \draw[colRotOffset,thick] (4.0cm,9.1cm) -- (4.0cm,9.3cm);
   \draw[colRotOffset,thick] (2.6cm,9.1cm) -- (2.5cm,9.2cm) -- (2.6cm,9.3cm);
   \node[font=\tiny,color=colRotOffset,anchor=mid] at (3.25cm,9.4cm) {$r = 3$};

   \foreach \x/\val in {2/b,3/c,5/e,6/f,8/h,9/i,11/k,12/l}
   {
      \draw[colsmall!50!black,fill=colcloud] (\x cm*0.5,7.0cm) --
         (0.5cm + \x cm*0.5,7.0cm) -- (0.5cm + \x cm*0.5,7.5cm) --
         (\x cm*0.5,7.5cm) -- (\x cm*0.5,7.0cm);
      \node[font=\footnotesize,color=black,anchor=mid] at (0.25cm + \x cm*0.5,7.25cm) {\val};
   }
   \draw[black,fill=none] (0.5cm,7.0cm) --
         (6.5cm,7.0cm) -- (6.5cm,7.5cm) --
         (0.5cm,7.5cm) -- (0.5cm,7.0cm);
   \draw[colCycle1,fill=colcloud,thick] (2.5cm,7.75cm) --
         (3.5cm,7.75cm) -- (3.5cm,8.25cm) --
         (2.5cm,8.25cm) -- (2.5cm,7.75cm);
   \node[font=\footnotesize,color=colCycle1,anchor=mid] at (3.0cm,8.0cm) {first};
   \foreach \x/\val in {1/a,4/d,7/g,10/j}
   {
      \draw[colCycle1,fill=colcloud,thick] (\x cm*0.5,7.0cm) --
         (0.5cm + \x cm*0.5,7.0cm) -- (0.5cm + \x cm*0.5,7.5cm) --
         (\x cm*0.5,7.5cm) -- (\x cm*0.5,7.0cm);
      \node[font=\footnotesize,color=colCycle1,anchor=base] at (0.25cm + \x cm*0.5,7.175cm) {\val};
   }
   \draw[-stealth,colCycle1,thick] (0.75cm,7.5cm) .. controls +(up:0.5cm) and +(left:1.75cm) .. (2.5cm,8.0cm);
   \draw[-stealth,colCycle1,thick] (3.5cm,8.0cm) .. controls +(right:1.75cm) and +(up:0.5cm) .. (5.25cm,7.5cm);
   \draw[-stealth,colCycle1,thick] (5.25cm,7.0cm) .. controls +(down:0.5cm) and +(down:0.5cm) .. (3.85cm,7.0cm);
   \draw[-stealth,colCycle1,thick] (3.65cm,7.0cm) .. controls +(down:0.5cm) and +(down:0.5cm) .. (2.35cm,7.0cm);
   \draw[-stealth,colCycle1,thick] (2.15cm,7.0cm) .. controls +(down:0.5cm) and +(down:0.5cm) .. (0.75cm,7.0cm);
   \node[font=\footnotesize,color=colCycle1,anchor=mid] (cycle1) at (-0.5cm,7.25cm) {cycle $1$:};
   \node[font=\scriptsize,color=colCycle1,anchor=mid] at (1.75cm,8.2cm) {$1$};
   \node[font=\scriptsize,color=colCycle1,anchor=north] at (1.45cm,6.6cm) {$2$};
   \node[font=\scriptsize,color=colCycle1,anchor=north] at (3.00cm,6.6cm) {$3$};
   \node[font=\scriptsize,color=colCycle1,anchor=north] at (4.55cm,6.6cm) {$4$};
   \node[font=\scriptsize,color=colCycle1,anchor=mid] at (4.25cm,8.2cm) {$5$};

   \foreach \x/\val in {3/c,6/f,9/i,12/l}
   {
      \draw[colsmall!50!black,fill=colcloud] (\x cm*0.5,5.0cm) --
         (0.5cm + \x cm*0.5,5.0cm) -- (0.5cm + \x cm*0.5,5.5cm) --
         (\x cm*0.5,5.5cm) -- (\x cm*0.5,5.0cm);
      \node[font=\footnotesize,color=black,anchor=mid] at (0.25cm + \x cm*0.5,5.25cm) {\val};
   }
   \foreach \x/\val in {1/d,4/g,7/j,10/a}
   {
      \draw[black,fill=colCompleted] (\x cm*0.5,5.0cm) --
         (0.5cm + \x cm*0.5,5.0cm) -- (0.5cm + \x cm*0.5,5.5cm) --
         (\x cm*0.5,5.5cm) -- (\x cm*0.5,5.0cm);
      \node[font=\footnotesize,color=black,anchor=mid] at (0.25cm + \x cm*0.5,5.25cm) {\val};

   }
   \draw[black,fill=none] (0.5cm,5.0cm) --
         (6.5cm,5.0cm) -- (6.5cm,5.5cm) --
         (0.5cm,5.5cm) -- (0.5cm,5.0cm);
   \draw[colCycle2,fill=colcloud,thick] (3.0cm,5.75cm) --
         (4.0cm,5.75cm) -- (4.0cm,6.25cm) --
         (3.0cm,6.25cm) -- (3.0cm,5.75cm);
   \node[font=\footnotesize,color=colCycle2,anchor=mid] at (3.5cm,6.0cm) {first};
   \foreach \x/\val in {2/b,5/e,8/h,11/k}
   {
      \draw[colCycle2,fill=colcloud,thick] (\x cm*0.5,5.0cm) --
         (0.5cm + \x cm*0.5,5.0cm) -- (0.5cm + \x cm*0.5,5.5cm) --
         (\x cm*0.5,5.5cm) -- (\x cm*0.5,5.0cm);
      \node[font=\footnotesize,color=colCycle2,anchor=base] at (0.25cm + \x cm*0.5,5.175cm) {\val};
   }
   \draw[-stealth,colCycle2,thick] (1.25cm,5.5cm) .. controls +(up:0.5cm) and +(left:1.75cm) .. (3.0cm,6.0cm);
   \draw[-stealth,colCycle2,thick] (4.0cm,6.0cm) .. controls +(right:1.75cm) and +(up:0.5cm) .. (5.75cm,5.5cm);
   \draw[-stealth,colCycle2,thick] (5.75cm,5.0cm) .. controls +(down:0.5cm) and +(down:0.5cm) .. (4.35cm,5.0cm);
   \draw[-stealth,colCycle2,thick] (4.15cm,5.0cm) .. controls +(down:0.5cm) and +(down:0.5cm) .. (2.85cm,5.0cm);
   \draw[-stealth,colCycle2,thick] (2.65cm,5.0cm) .. controls +(down:0.5cm) and +(down:0.5cm) .. (1.25cm,5.0cm);
   \node[font=\footnotesize,color=colCycle2,anchor=mid] (cycle2) at (-0.5cm,5.25cm) {cycle $2$:};

   \foreach \x/\val in {1/d,2/e,4/g,5/h,7/j,8/k,10/a,11/b}
   {
      \draw[black,fill=colCompleted] (\x cm*0.5,3.0cm) --
         (0.5cm + \x cm*0.5,3.0cm) -- (0.5cm + \x cm*0.5,3.5cm) --
         (\x cm*0.5,3.5cm) -- (\x cm*0.5,3.0cm);
      \node[font=\footnotesize,color=black,anchor=mid] at (0.25cm + \x cm*0.5,3.25cm) {\val};
   }
   \draw[black,fill=none] (0.5cm,3.0cm) --
         (6.5cm,3.0cm) -- (6.5cm,3.5cm) --
         (0.5cm,3.5cm) -- (0.5cm,3.0cm);
   \draw[colCycle3,fill=colcloud,thick] (3.5cm,3.75cm) --
         (4.5cm,3.75cm) -- (4.5cm,4.25cm) --
         (3.5cm,4.25cm) -- (3.5cm,3.75cm);
   \node[font=\footnotesize,color=colCycle3,anchor=mid] at (4.0cm,4.0cm) {first};
   \foreach \x/\val in {3/c,6/f,9/i,12/l}
   {
      \draw[colCycle3,fill=colcloud,thick] (\x cm*0.5,3.0cm) --
         (0.5cm + \x cm*0.5,3.0cm) -- (0.5cm + \x cm*0.5,3.5cm) --
         (\x cm*0.5,3.5cm) -- (\x cm*0.5,3.0cm);
      \node[font=\footnotesize,color=colCycle3,anchor=base] at (0.25cm + \x cm*0.5,3.175cm) {\val};
   }
   \draw[-stealth,colCycle3,thick] (1.75cm,3.5cm) .. controls +(up:0.5cm) and +(left:1.75cm) .. (3.5cm,4.0cm);
   \draw[-stealth,colCycle3,thick] (4.5cm,4.0cm) .. controls +(right:1.75cm) and +(up:0.5cm) .. (6.25cm,3.5cm);
   \draw[-stealth,colCycle3,thick] (6.25cm,3.0cm) .. controls +(down:0.5cm) and +(down:0.5cm) .. (4.85cm,3.0cm);
   \draw[-stealth,colCycle3,thick] (4.65cm,3.0cm) .. controls +(down:0.5cm) and +(down:0.5cm) .. (3.35cm,3.0cm);
   \draw[-stealth,colCycle3,thick] (3.15cm,3.0cm) .. controls +(down:0.5cm) and +(down:0.5cm) .. (1.75cm,3.0cm);
   \node[font=\footnotesize,color=colCycle3,anchor=mid] (cycle3) at (-0.5cm,3.25cm) {cycle $3$:};

   \foreach \x/\val in {1/d,2/e,3/f,4/g,5/h,6/i,7/j,8/k,9/l,10/a,11/b,12/c}
   {
      \draw[black,fill=colCompleted] (\x cm*0.5,1.5cm) --
         (0.5cm + \x cm*0.5,1.5cm) -- (0.5cm + \x cm*0.5,2.0cm) --
         (\x cm*0.5,2.0cm) -- (\x cm*0.5,1.5cm);
      \node[font=\footnotesize,color=black,anchor=mid] at (0.25cm + \x cm*0.5,1.75cm) {\val};
   }
   \draw[black,fill=none] (0.5cm,1.5cm) --
         (6.5cm,1.5cm) -- (6.5cm,2.0cm) --
         (0.5cm,2.0cm) -- (0.5cm,1.5cm);
   \node[font=\footnotesize,color=black,anchor=mid] (output) at (-0.5cm,1.75cm) {output:};

   \draw[-stealth,black,thick] (input.south) -> (cycle1.north);
   \draw[-stealth,black,thick] (cycle1.south) -> (cycle2.north);
   \draw[-stealth,black,thick] (cycle2.south) -> (cycle3.north);
   \draw[-stealth,black,thick] (cycle3.south) -> (output.north);

\end{tikzpicture}

